Persistent fluid flows defined by active matter boundaries

Biological systems achieve precise control over ambient fluids through the self-organization of active protein structures including flagella, cilia, and cytoskeletal networks. In active structures individual proteins consume chemical energy to generate force and motion at molecular length scales. Self-organization of protein components enables the control and modulation of fluid flow fields on micron scales. The physical principles underlying the organization and control of active-matter driven fluid flows are poorly understood. Here, we apply an optically-controlled active-matter system composed of microtubule filaments and light-switchable kinesin motor proteins to analyze the emergence of persistent flow fields in a model active matter system. Using light, we form contractile microtubule networks of varying shape. We analyze the fluid flow fields generated by a wide range of microtubule network geometries and explain the resulting flow fields within a unified theoretical framework. We specifically demonstrate that the geometry of microtubule flux at the boundary of contracting microtubule networks predicts the steady-state fluid flow fields across polygonal network geometries through finite-element simulations. Our work provides a foundation for programming microscopic fluid-flows with controllable active matter and could enable the engineering of versatile and dynamic microfluidic devices.

==> fem-sketch-hexagon.tex <==
\begin{tikzpicture}
    \newcommand{\figAR}{.6}
    \newcommand{\figPointForceSize}{.3}
    \newcommand{\figOuterSize}{2.5}
    \newcommand{\figInnerSize}{1.4}
    \newcommand{\figJammingSize}{0.7}

    \draw[color=white, pattern=north east lines] ( 4, 4.02) rectangle (-4, 4.5);
    \draw[color=white, pattern=north east lines] ( 4,-4.02) rectangle (-4,-4.5);
    \draw ( 4, 4) rectangle (-4,-4);


    \draw[loosely dotted] (0:\figOuterSize) \foreach \x in {60,120,...,360} {  -- (\x:\figOuterSize) };
    \draw[dashed] (0:\figInnerSize) \foreach \x in {60,120,...,360} {  -- (\x:\figInnerSize) };
    \draw[pattern=north east lines] (0:\figJammingSize) \foreach \x in {60,120,...,360} {  -- (\x:\figJammingSize) };

    \foreach \x in {60,120,...,360} {
        \fill[color=blue!50] (\x:\figInnerSize) circle (\figPointForceSize);
        \draw[->, thick] (\x:\figInnerSize) -- (\x:\figInnerSize*.65);
    }


    %% Measurements
    %% Simulation cell
    \draw[|-|, thick] (4.2,0) -- node[midway, right] {$L_b=5L$} ++ (0,4);
    \draw[|-|, thick] (0, -3.8) -- node[midway, above] {$L_b=5L$} ++ (4,0);

    %% Helper line
    \draw[dotted, thin] (0,-2.5) -- (0,3.5);

    %% Activation region
    \draw[dotted, thin] (\figInnerSize,0) -- (\figInnerSize,-2.5);
    \draw[|-|, thick] (0,-2.5) -- node[midway, below] {$L$} (\figInnerSize,-2.5);

    %% Increased meshing
    \draw[dotted, thin] (\figOuterSize,0) -- (\figOuterSize, 3.5);
    \draw[|-|, thick] (0, 3.5) -- node[midway, above] {$1.2L$} (\figOuterSize, 3.5);

    %% Jamming region
    \draw[dotted, thin] (\figJammingSize,0) -- (\figJammingSize, 2.5);
    \draw[|-|, thick] (0, 2.5) -- node[midway, above] {$\frac{L}{2}$} (\figJammingSize, 2.5);

    %% Force field
    \draw[|-|, thick] (-\figInnerSize-\figPointForceSize-.1, -\figPointForceSize) -- node[midway, left] {$2\cdot 0.1L$} ++ (0, 2*\figPointForceSize);

\end{tikzpicture}


==> fem-sketch-rectangle.tex <==
\begin{tikzpicture}
    \newcommand{\figAR}{.6}
    \newcommand{\figPointForceSize}{.4}
    \newcommand{\figInnerSize}{1.4}
    \newcommand{\figJammingSize}{0.7}

    \draw[color=white, pattern=north east lines] ( 4, 4.02) rectangle (-4, 4.5);
    \draw[color=white, pattern=north east lines] ( 4,-4.02) rectangle (-4,-4.5);
    \draw ( 4, 4) rectangle (-4,-4);

    \draw[loosely dotted] ( 2.5, 2.5*\figAR) rectangle (-2.5,-2.5*\figAR) ;
    \draw[dashed] ( \figInnerSize, \figInnerSize*\figAR) rectangle (-\figInnerSize,-\figInnerSize*\figAR) ;

    \foreach \x in {-\figInnerSize,\figInnerSize}
    \foreach \y in {-\figInnerSize*\figAR,\figInnerSize*\figAR}
    {
       \coordinate (c) at (\x, \y);
       \fill[color=blue!50] (\x+\figPointForceSize, \y+\figPointForceSize*\figAR) rectangle (\x-\figPointForceSize, \y-\figPointForceSize*\figAR);
       \draw[->, thick] (c) -- (\x*.65,\y*.65);
    }

    \draw[->, thick] 
    (    \figInnerSize-    \figPointForceSize, -    \figAR*\figInnerSize-    \figAR*\figPointForceSize) -- 
    (.65*\figInnerSize-.65*\figPointForceSize, -.65*\figAR*\figInnerSize-.65*\figAR*\figPointForceSize)    ;
    \draw[pattern=north east lines] (\figJammingSize,\figJammingSize*\figAR) rectangle (-\figJammingSize, -\figJammingSize*\figAR);


    %% Measurements
    %% Simulation cell
    \draw[|-|, thick] (4.2,0) -- node[midway, right] {$L_b=5L$} ++ (0,4);
    \draw[|-|, thick] (0, -3.8) -- node[midway, above] {$L_b=5L$} ++ (4,0);

    %% Activation region
    \draw[|-|, thick] (\figInnerSize+\figPointForceSize+.15,0) -- node[midway, right] {$L$} ++ (0,\figAR*\figInnerSize);
    \draw[|-|, thick] (0, \figAR*\figInnerSize+\figAR*\figPointForceSize+.15) -- node[midway, above] {$L$} ++ (\figInnerSize, 0);

    %% Increased meshing
    \draw[|-|, thick] (0, -2.7*\figAR) -- node[midway, below] {$1.2L$} ++ (-2.5,0);
    \draw[|-|, thick] (-2.7, 0) -- node[midway, left] {$1.2\alpha L$} ++ (0,-2.5*\figAR);
    
    %% Increased meshing
    \draw[|-|, thick] (0, -2.7*\figAR) -- node[midway, below] {$1.2L$} ++ (-2.5,0);
    \draw[|-|, thick] (-2.7, 0) -- node[midway, left] {$1.2\alpha L$} ++ (0,-2.5*\figAR);

    %% Activation region
    \draw[|-|, thick] (-\figInnerSize-\figPointForceSize-.2, \figAR*\figInnerSize) -- node[midway, left] {$0.1\alpha L$} ++ (0,\figAR*\figPointForceSize);
    \draw[|-|, thick] (-\figInnerSize, \figAR*\figInnerSize+\figAR*\figPointForceSize+.1) -- node[midway, above] {$0.1 L$} ++ (-\figPointForceSize, 0);

    %% Jamming region
    \draw[|-|, thick] (-\figJammingSize-.1,0) -- node[midway, left] {$\frac{\alpha L}{2}$} ++ (0,-\figAR*\figJammingSize);
    \draw[|-|, thick] (0, -\figAR*\figJammingSize-.1) -- node[midway, below] {$\frac{L}{2}$} ++ (-\figJammingSize, 0);

\end{tikzpicture}


==> fem-sketch-triangle.tex <==
\begin{tikzpicture}
    \newcommand{\figAR}{.5}
    \newcommand{\sqrtThree}{1.73205080757}

    \newcommand{\figPointForceSize}{.3}
    \newcommand{\figOuterSize}{2.8}
    \newcommand{\figInnerSize}{1.4}
    \newcommand{\figJammingSize}{0.7}

    \newcommand{\xa}{-1} \newcommand{\ya}{   \figAR*\sqrtThree/3}
    \newcommand{\xb}{ 1} \newcommand{\yb}{   \figAR*\sqrtThree/3}
    \newcommand{\xc}{ 0} \newcommand{\yc}{-2*\figAR*\sqrtThree/3}

    \def\isosceles[#1](#2)%
    {\draw[#1] (#2*\xa, #2*\ya) -- (#2*\xb, #2*\yb) -- (#2*\xc, #2*\yc) -- cycle;}

    \draw[color=white, pattern=north east lines] ( 4, 4.02) rectangle (-4, 4.5);
    \draw[color=white, pattern=north east lines] ( 4,-4.02) rectangle (-4,-4.5);
    \draw ( 4, 4) rectangle (-4,-4);

    \isosceles[dashed](\figInnerSize)
    \isosceles[loosely dotted](\figOuterSize)
    \isosceles[pattern=north east lines](\figJammingSize)

    \fill[color=blue!50] (\figInnerSize*\xa, \figInnerSize*\ya) circle (\figPointForceSize);
    \fill[color=blue!50] (\figInnerSize*\xb, \figInnerSize*\yb) circle (\figPointForceSize);
    \fill[color=blue!50] (\figInnerSize*\xc, \figInnerSize*\yc) circle (\figPointForceSize);

    \draw[->, thick] (\figInnerSize*\xa, \figInnerSize*\ya) -- (.65*\figInnerSize*\xa, .65*\figInnerSize*\ya) ;
    \draw[->, thick] (\figInnerSize*\xb, \figInnerSize*\yb) -- (.65*\figInnerSize*\xb, .65*\figInnerSize*\yb) ;
    \draw[->, thick] (\figInnerSize*\xc, \figInnerSize*\yc) -- (.65*\figInnerSize*\xc, .65*\figInnerSize*\yc) ;

    %% Measurements
    %% Simulation cell
    \draw[|-|, thick] (4.2,0) -- node[midway, right] {$L_b=5L$} ++ (0,4);
    \draw[|-|, thick] (0, -3.8) -- node[midway, above] {$L_b=5L$} ++ (4,0);

    %% Horizontal
    \draw[|-|, thick] (-\figJammingSize, \figOuterSize*\ya+.2) -- node[midway, above] {$2 \frac{L}{2}$} ++ (2*\figJammingSize,0);
    \draw[|-|, thick] (-\figOuterSize, \figOuterSize*\ya+1.0) -- node[midway, above] {$2\cdot 1.2L$} ++ (2*\figOuterSize,0);
    \draw[|-|, thick] (-\figInnerSize, \figOuterSize*\yc-.2) -- node[midway, below] {$2L$} ++ (2*\figInnerSize,0);

    %% Vertical
    %% Activated region
    \draw[|-|, thick] (\figInnerSize*\xb+\figPointForceSize+.2, \figInnerSize*\ya) -- node[midway, right] {$\sqrt{3}\alpha L$} ++ (0,-\figInnerSize*\figAR*\sqrtThree);

    %%% Force field
    \draw[|-|, thick] (-\figInnerSize*\xb-\figPointForceSize-.1, \figInnerSize*\ya-\figPointForceSize) -- node[midway, left] {$0.1L$} ++ (0,2*\figPointForceSize);

\end{tikzpicture}

